Residue formulae for vector partitions and Euler-MacLaurin sums

Given a finite set of vectors spanning a lattice and lying in a halfspace of a real vector space, to each vector $a$ in this vector space one can associate a polytope consisting of nonnegative linear combinations of the vectors in the set which sum up to $a$. This polytope is called the partition polytope of $a$. If $a$ is integral, this polytope contains a finite set of lattice points corresponding to nonnegative integral linear combinations. The partition polytope associated to an integral $a$ is a rational convex polytope, and any rational convex polytope can be realized canonically as a partition polytope. We consider the problem of counting the number of lattice points in partition polytopes, or, more generally, computing sums of values of exponential-polynomial functions on the lattice points in such polytopes. We give explicit formulae for these quantities using a notion of multi-dimensional residue due to Jeffrey-Kirwan. We show, in particular, that the dependence of these quantities on $a$ is exponential-polynomial on "large neighborhoods" of chambers. Our method relies on a theorem of separation of variables for the generating function, or, more generally, for periodic meromorphic functions with poles on an arrangement of affine hyperplanes.

==> szenes0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5862,1752)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(150,225)(1050,225)
\path(150,225)(1050,225)
\path(930.000,195.000)(1050.000,225.000)(930.000,255.000)
\path(150,225)(150,1125)
\path(150,225)(150,1125)
\path(180.000,1005.000)(150.000,1125.000)(120.000,1005.000)
\path(2100,225)(3000,225)
\path(2100,225)(3000,225)
\path(2880.000,195.000)(3000.000,225.000)(2880.000,255.000)
\path(2100,225)(2100,1725)
\path(2100,225)(2100,1725)
\path(2130.000,1605.000)(2100.000,1725.000)(2070.000,1605.000)
\path(4050,225)(5850,225)
\path(4050,225)(5850,225)
\path(5730.000,195.000)(5850.000,225.000)(5730.000,255.000)
\path(4950,225)(4950,1275)
\path(4950,225)(4950,1275)
\path(4980.000,1155.000)(4950.000,1275.000)(4920.000,1155.000)
\shade\path(150,825)(750,825)(750,225)
	(150,225)(150,825)
\path(150,825)(750,825)(750,225)
	(150,225)(150,825)
\shade\path(2100,825)(2700,1425)(2700,825)
	(2100,225)(2100,825)
\path(2100,825)(2700,1425)(2700,825)
	(2100,225)(2100,825)
\shade\path(4350,225)(4950,825)(5550,825)
	(4950,225)(4350,225)
\path(4350,225)(4950,825)(5550,825)
	(4950,225)(4350,225)
\path(2025,1425)(2175,1425)
\path(2025,1425)(2175,1425)
\path(2700,300)(2700,150)
\path(2700,300)(2700,150)
\path(5550,300)(5550,150)
\path(5550,300)(5550,150)
\path(4950,225)(4950,825)
\path(4950,225)(4950,825)
\put(2625,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(675,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4200,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}}
\put(4875,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5475,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1875,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1875,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1875,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(0,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4725,825){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> szenesI.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1824,1677)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(12,150)(1812,150)
\path(12,150)(1812,150)
\path(1692.000,120.000)(1812.000,150.000)(1692.000,180.000)
\path(912,150)(912,1650)
\path(912,150)(912,1650)
\path(942.000,1530.000)(912.000,1650.000)(882.000,1530.000)
\path(1512,150)(1512,1350)(312,150)
\shade\path(912,750)(1512,750)(912,150)(912,750)
\path(912,750)(1512,750)(912,150)(912,750)
\path(837,1350)(987,1350)
\put(687,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(687,1275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(162,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}}
\put(837,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1437,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> szenesII.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3963,3360)(0,-10)
\path(2025,3075)(1950,2100)
\path(1350,2550)(3075,1125)
\path(675,2025)(2550,2100)
\path(2025,3075)(1950,2100)
\path(675,2025)(2025,3075)(3075,1125)(675,2025)
\path(675,2025)(675,75)
\path(675,75)(3075,1125)
\dashline{60.000}(1425,1725)(2025,3075)
\path(1350,2550)(2550,2100)
\dashline{60.000}(675,75)(1425,1725)
\put(1800,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{3}e_1$}}}}}
\put(3150,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}}
\put(1725,3150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_2-e_3$}}}}}
\put(2625,2100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}e_2$}}}}}
\put(375,2625){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}(e_1-e_3)$}}}}}
\put(0,2100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$e_1-e_2$}}}}}
\put(450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> szenesIII.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3024,3039)(0,-10)
\path(12,612)(3012,612)
\path(612,612)(1212,612)
\blacken\path(1092.000,582.000)(1212.000,612.000)(1092.000,642.000)(1092.000,582.000)
\path(612,612)(612,1212)
\blacken\path(642.000,1092.000)(612.000,1212.000)(582.000,1092.000)(642.000,1092.000)
\path(612,612)(3012,3012)
\path(612,12)(612,3012)
\put(2112,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(1212,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}}
\put(12,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_{null}$}}}}}
\put(387,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}}
\put(1137,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}}
\put(462,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> szenesIV.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2787,2802)(0,-10)
\path(225,1425)(1425,2625)(2625,2625)
	(2625,1425)(1425,225)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(225,225)(225,1425)(1425,2625)
	(2625,2625)(2625,1425)(1425,225)(225,225)
\path(225,225)(225,1425)(1425,2625)
	(2625,2625)(2625,1425)(1425,225)(225,225)
\path(1425,225)(1425,300)
\path(2625,225)(2625,300)
\path(225,1425)(300,1425)
\path(225,2625)(300,2625)
\path(225,225)(225,2775)
\path(225,225)(2775,225)
\put(0,1350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,2550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1350,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2550,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(0,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> szenesIX.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2826,4002)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(225,1425)(1425,3825)(2625,3825)
	(2625,2625)(1425,225)(225,225)(225,1425)
\path(225,1425)(1425,3825)(2625,3825)
	(2625,2625)(1425,225)(225,225)(225,1425)
\path(225,225)(2775,225)
\path(225,225)(2775,225)
\path(225,225)(225,3975)
\path(225,225)(225,3975)
\path(1425,225)(1425,300)
\path(2625,225)(2625,300)
\path(225,1425)(300,1425)
\path(225,2625)(300,2625)
\path(225,3825)(300,3825)
\put(2550,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1350,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(0,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(0,2550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(0,3750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\end{picture}
}


==> szenesVIII.eepic <==
\setlength{\unitlength}{0.00054167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2724,4539)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
    aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
    aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
    aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(612,12)(612,4512)
\path(612,12)(612,4512)
\path(12,612)(2712,612)
\path(12,612)(2712,612)
\path(612,612)(2412,4212)
\path(612,612)(2412,4212)
\path(612,612)(1212,612)
\path(1092.000,582.000)(1212.000,612.000)(1092.000,642.000)
\path(612,612)(612,1812)
\path(642.000,1692.000)(612.000,1812.000)(582.000,1692.000)
\put(387,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1737,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(987,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}}
\put(1062,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}}
\put(87,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2e_2$}}}}}
\end{picture}
}


==> szenesVIIbis.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3924,4239)(0,-10)
\path(1962,4212)(1962,12)
\path(12,1962)(3912,1962)
\path(3162,2862)(1662,1362)(1362,1362)
	(1362,1662)(3162,3462)
\path(3162,2562)(1362,762)(762,762)
	(762,1362)(3162,3762)
\path(3162,2262)(1062,162)(162,162)
	(162,1062)(3162,4062)
\path(1962,2562)(2037,2562)
\path(1962,3162)(2037,3162)
\path(1962,3762)(2037,3762)
\path(1962,1362)(2037,1362)
\path(1962,762)(2037,762)
\path(1962,162)(2037,162)
\path(1362,1962)(1362,2037)
\path(762,1962)(762,2037)
\path(162,1962)(162,2037)
\path(2562,1962)(2562,2037)
\path(3162,1962)(3162,2037)
\path(3762,1962)(3762,2037)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(1662,1962)(1362,1662)(1362,1362)
	(1662,1362)(1962,1662)(1962,1962)(1662,1962)
\path(1662,1962)(1362,1662)(1362,1362)
	(1662,1362)(1962,1662)(1962,1962)(1662,1962)
\put(3237,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=3$}}}}}
\put(3237,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=2$}}}}}
\put(3237,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=1$}}}}}
\put(12,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(2112,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(2037,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2112,3687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\end{picture}
}


==> szenesVIbis.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3537,3339)(0,-10)
\path(2175,12)(2175,3312)
\path(3525,1962)(225,1962)
\path(3375,2862)(1875,1362)(1575,1362)(1575,2862)
\path(3375,2562)(1575,762)(975,762)(975,2862)
\path(3375,2262)(1275,162)(375,162)(375,2862)
\path(2775,1962)(2775,2037)
\path(3375,1962)(3375,2037)
\path(2175,1362)(2250,1362)
\path(2175,762)(2250,762)
\path(2175,162)(2250,162)
\path(2175,2562)(2250,2562)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2175,1962)(1875,1962)(1575,1662)
	(1575,1362)(1875,1362)(2175,1662)(2175,1962)
\path(2175,1962)(1875,1962)(1575,1662)
	(1575,1362)(1875,1362)(2175,1662)(2175,1962)
\put(2250,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(0,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(2250,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(150,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=3$}}}}}
\put(750,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=2$}}}}}
\put(1350,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=1$}}}}}
\put(2250,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\end{picture}
}


==> szenesVbis.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3024,3939)(0,-10)
\path(12,1962)(3012,1962)
\path(1962,3912)(1962,12)
\path(2862,1362)(1362,1362)(1362,1662)(2862,3162)
\path(2862,762)(762,762)(762,1362)(2862,3462)
\path(2862,162)(162,162)(162,1062)(2862,3762)
\path(162,1962)(162,2037)
\path(762,1962)(762,2037)
\path(1362,1962)(1362,2037)
\path(2562,1962)(2562,2037)
\path(1962,3762)(2037,3762)
\path(1962,3162)(2037,3162)
\path(1962,2562)(2037,2562)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(1362,1362)(1662,1362)(1962,1662)
	(1962,1962)(1662,1962)(1362,1662)(1362,1362)
\path(1362,1362)(1662,1362)(1962,1662)
	(1962,1962)(1662,1962)(1362,1662)(1362,1362)
\put(2412,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=3$}}}}}
\put(2412,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=2$}}}}}
\put(2412,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=1$}}}}}
\put(12,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(2112,3687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\put(2037,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> szenesXIIbis.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3924,5439)(0,-10)
\path(12,3012)(3912,3012)
\path(2112,5412)(2112,12)
\path(3012,5412)(1512,2412)(1512,2112)
	(1812,2112)(3312,5112)
\path(2712,5412)(912,1812)(912,1212)
	(1512,1212)(3312,4812)
\path(2412,5412)(312,1212)(312,312)
	(1212,312)(3312,4512)
\path(2712,3012)(2712,3087)
\path(3312,3012)(3312,3087)
\path(1512,3012)(1512,3087)
\path(912,3012)(912,3087)
\path(312,3012)(312,3087)
\path(2112,2412)(2187,2412)
\path(2112,1812)(2187,1812)
\path(2112,1212)(2187,1212)
\path(2112,612)(2187,612)
\path(2112,3612)(2187,3612)
\path(2112,4212)(2187,4212)
\path(2112,4812)(2187,4812)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2112,3012)(1812,3012)(1512,2412)
	(1512,2112)(1812,2112)(2112,2712)
	(2112,3012)(1812,3012)
\path(2112,3012)(1812,3012)(1512,2412)
	(1512,2112)(1812,2112)(2112,2712)
	(2112,3012)(1812,3012)
\put(1962,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3387,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=3$}}}}}
\put(3387,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=2$}}}}}
\put(3387,5037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=1$}}}}}
\put(3312,2862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(162,2862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(1887,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\put(2262,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-8$}}}}}
\end{picture}
}


==> szenesXIbis.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3324,5139)(0,-10)
\path(312,4812)(312,312)(1212,312)(3312,4512)
\path(2112,2412)(2187,2412)
\path(2112,1812)(2187,1812)
\path(2112,1212)(2187,1212)
\path(2112,612)(2187,612)
\path(2112,3612)(2187,3612)
\path(2112,4212)(2187,4212)
\path(2112,4812)(2187,4812)
\path(2712,3087)(2712,3012)
\path(12,3012)(3312,3012)
\path(2112,5112)(2112,12)
\path(1512,4812)(1512,2112)(1812,2112)(3312,5112)
\path(912,4827)(912,1227)(1512,1227)(3312,4827)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2112,3012)(1812,3012)(1512,2412)
	(1512,2112)(1812,2112)(2112,2712)
	(2112,3012)(1812,3012)
\path(2112,3012)(1812,3012)(1512,2412)
	(1512,2112)(1812,2112)(2112,2712)
	(2112,3012)(1812,3012)
\put(687,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=2$}}}}}
\put(1287,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=1$}}}}}
\put(87,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=3$}}}}}
\put(2712,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(2262,3537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(1962,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2262,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\put(2262,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(12,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\end{picture}
}


==> szenesXbis.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3338,5439)(0,-10)
\path(12,3012)(3312,3012)
\path(3312,2112)(1512,2112)(1512,2412)(3012,5412)
\path(3312,1212)(912,1212)(912,1812)(2712,5412)
\path(3312,312)(312,312)(312,1212)(2412,5412)
\path(2112,12)(2112,5412)
\path(312,3087)(312,3012)
\path(912,3012)(912,3087)
\path(2712,3012)(2712,3087)
\path(1512,3012)(1512,3087)
\path(2112,2412)(2187,2412)
\path(2112,3612)(2187,3612)
\path(2112,4212)(2187,4212)
\path(2112,4812)(2187,4812)
\path(2112,1812)(2187,1812)
\path(2112,612)(2187,612)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2112,3012)(1812,3012)(1512,2412)
	(1512,2112)(1812,2112)(2112,2712)(2112,3012)
\path(2112,3012)(1812,3012)(1512,2412)
	(1512,2112)(1812,2112)(2112,2712)(2112,3012)
\put(2862,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=3$}}}}}
\put(2862,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=2$}}}}}
\put(2862,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$n=1$}}}}}
\put(2187,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2712,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(2262,3537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(237,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(2187,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$-6$}}}}}
\put(1887,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\end{picture}
}

